Deep Joint Source-Channel Coding for Wireless Image Transmission

We propose a joint source and channel coding (JSCC) technique for wireless image transmission that does not rely on explicit codes for either compression or error correction; instead, it directly maps the image pixel values to the complex-valued channel input symbols. We parameterize the encoder and decoder functions by two convolutional neural networks (CNNs), which are trained jointly, and can be considered as an autoencoder with a non-trainable layer in the middle that represents the noisy communication channel. Our results show that the proposed deep JSCC scheme outperforms digital transmission concatenating JPEG or JPEG2000 compression with a capacity achieving channel code at low signal-to-noise ratio (SNR) and channel bandwidth values in the presence of additive white Gaussian noise (AWGN). More strikingly, deep JSCC does not suffer from the ``cliff effect'', and it provides a graceful performance degradation as the channel SNR varies with respect to the SNR value assumed during training. In the case of a slow Rayleigh fading channel, deep JSCC learns noise resilient coded representations and significantly outperforms separation-based digital communication at all SNR and channel bandwidth values.

==> conventional_model.tex <==
%\documentclass[10pt, conference]{IEEEtran}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usepackage{bm}
% \usetikzlibrary{shapes.geometric, arrows}


 \tikzstyle{txt} = [text centered]
 \tikzstyle{box} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.5cm, text width=2.5cm, text centered, draw=black]
 \tikzstyle{arrow} = [thick,->,>=stealth]
 \tikzstyle{fitted} = [draw=gray, thick, dotted, inner sep=0.5em]

%\begin{document}


\begin{tikzpicture}[node distance=2.3cm]

\node (x) [txt, font=\fontsize{14}{0}\selectfont] {$\bm{x}$};
\node (sencoder) [box, right of=x, font=\fontsize{12}{12}\selectfont] {Source  \\ Encoder \\ ($f_s$)};
\node (cencoder) [box, right of=sencoder, xshift=1cm,  font=\fontsize{12}{12}\selectfont] {Channel Encoder\\($f_c$)}; 
\node (modulator) [box, right of=cencoder, xshift=1cm,  font=\fontsize{12}{12}\selectfont] {Modulator\\($f_m$)};
\node (z) [txt, right of=modulator, xshift=0.5cm, font=\fontsize{14}{0}\selectfont] { };
\node (channel) [box, below of=z,  font=\fontsize{12}{12}\selectfont, yshift=0.5cm] {Noisy Channel};
\node (zhat) [txt, below of=channel, font=\fontsize{14}{0}\selectfont,yshift=0.5cm] {};
\node (demodulator) [box, left of=zhat, xshift=-0.5cm,  font=\fontsize{12}{12}\selectfont] {Demodulator\\($g_m$)};
\node (cdecoder) [box, left of=demodulator, xshift=-1cm,  font=\fontsize{12}{12}\selectfont] {Channel Decoder\\($g_c$)}; 
\node (sdecoder) [box, left of=cdecoder, xshift=-1cm,  font=\fontsize{12}{12}\selectfont] {Source Decoder\\($g_s$)};
\node (xhat) [txt, left of=sdecoder,font=\fontsize{14}{0}\selectfont] {$\bm{\hat{x}}$};
\node (tx) [fitted, fit=(sencoder) (modulator)] {};
\node at (tx.north) [above, inner sep=3mm] {Transmitter};
\node (rx) [fitted, fit=(sdecoder) (demodulator)] {};
\node at (rx.north) [above, inner sep=3mm] {Receiver};

\draw [arrow] (x) -- (sencoder);
\draw [arrow] (sencoder) --   (cencoder);
\draw [arrow] (cencoder) --  (modulator);
\draw [arrow] (modulator.east) -- node[above,font=\fontsize{14}{0}\selectfont] {$\bm{z}$} ++(1.0, 0) -| (channel);
\draw [arrow] (channel.south) -- ++(0,-1.0) -- node[below,font=\fontsize{14}{0}\selectfont] {$\hat{\bm{z}}$}(demodulator);
\draw [arrow] (demodulator) --  (cdecoder);
\draw [arrow] (cdecoder) --  (sdecoder);
\draw [arrow] (sdecoder) --(xhat);


\end{tikzpicture}


%\end{document}


==> proposed_model.tex <==
%\documentclass[class=minimal,border=10pt]{standalone}
%\usepackage[utf8]{inputenc}
%\usepackage{lmodern}
%\usepackage{tikz}
%\usepackage{bm}
%\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{txt} = [text centered]
\tikzstyle{box} = [rectangle, rounded corners, minimum width=3cm, minimum height=2cm, text width=3cm, text centered, draw=black]
%\tikzstyle{sbox} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=2cm, text width=2.5cm, text centered, draw=black, ultra thick]
\tikzstyle{sbox} = [rectangle, rounded corners, minimum width=5cm, minimum height=1.5cm, text width=4.5cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]

%\begin{document}

\begin{tikzpicture} [node distance=4.5cm]

\node (x) [txt, font=\fontsize{20}{0}\selectfont] {$\bm{x}$};
\node (encoder) [sbox, right =1cm of x,  font=\fontsize{19}{19}\selectfont] {Joint\\Source-Channel \\ Encoder\\($f_{\bm{\theta}}$)}; 
\node (channel) [box, right =1.5cm of encoder,  font=\fontsize{19}{19}\selectfont ] {Noisy \\ Channel \\ ($\eta$)};
\node (decoder) [sbox, right =1.5cm of channel,  font=\fontsize{19}{19}\selectfont] {Joint\\Source-Channel \\ Decoder\\($g_{\bm{\phi}}$)}; 
\node (xhat) [txt, right =1cm of decoder, font=\fontsize{20}{0}\selectfont] {$\bm{\hat{x}}$};

\draw [arrow] (x) -- (encoder);
\draw [arrow] (encoder.east)  --node[above,font=\fontsize{20}{0}\selectfont] {$\bm{z}$} (channel.west);
\draw [arrow] (channel.east) -- node[above,font=\fontsize{20}{0}\selectfont] {$\hat{\bm{z}}$}(decoder.west);
\draw [arrow] (decoder.east) -- (xhat);

\end{tikzpicture}


%\end{document}
